Co-Design of Autonomous Systems: From Hardware Selection to Control Synthesis

Designing cyber-physical systems is a complex task which requires insights at multiple abstraction levels. The choices of single components are deeply interconnected and need to be jointly studied. In this work, we consider the problem of co-designing the control algorithm as well as the platform around it. In particular, we leverage a monotone theory of co-design to formalize variations of the LQG control problem as monotone feasibility relations. We then show how this enables the embedding of control co-design problems in the higher level co-design problem of a robotic platform. We illustrate the properties of our formalization by analyzing the co-design of an autonomous drone performing search-and-rescue tasks and show how, given a set of desired robot behaviors, we can compute Pareto efficient design solutions.

==> tikz/codesign_theorems.tikz <==
\scalebox{0.75}{\begin{tikzpicture}[DP, dp port sep = 1.5]
            \node[dp={5}{2}] (cnt) {LQG Control};
            \draw[runconn, runame={tracking error $\track$}, relres=right] (cnt_res1){};
            \draw[runconn, runame={control effort $\effort$},relres=right] (cnt_res2){};
            \draw[funconn, funame={observation noise $\mat{V}$},relfun=left] (cnt_fun1){};
            \draw[funconn, funame={system noise $\mat{W}$},relfun=left] (cnt_fun2){};
            \draw[funconn, funame={delay $d$},relfun=left] (cnt_fun3){};
            \draw[funconn, funame={sampling period $\delta$},relfun=left] (cnt_fun4){};
            \draw[funconn, funame={dropping probability $p$},relfun=left] (cnt_fun5){};
\end{tikzpicture}}

==> tikz/control_diagram.tikz <==
\scalebox{0.7}{\begin{tikzpicture}
\node[block] (cnt) at (0,0) {Control};
\node[block, right=2cm of cnt] (act) {Actuation};
\node[block, right=2cm of act] (plant) {Plant};
\node[block, below=1cm of cnt] (est) {Estimation};
\node[block, below=1cm of plant] (sen) {Sensor};
\draw[->] (cnt) -- (act) node[pos=0.4,above]{command};
\draw[->] (act) -- (plant) node[pos=0.5,above]{control input};
\draw[->] (sen) -- (est) node[pos=0.5,below]{measurements};
\draw[->] (est) -- (cnt) node[pos=0.5,right]{state estimate};
\draw[->] ($(sen.east)+(0.75,-0.2)$) -- ($(sen.east)+(0,-0.2)$) node[pos=0,right]{\begin{tabular}{c}observation\\ noise\end{tabular}};
\draw[->] ($(plant.east)+(0,0)$) -- ($(plant.east)+(0.75,0)$) node[pos=1,right]{output};
\draw[->] ($(plant.east)+(0.25,0)$) -- ($(plant.east)+(0.25,-1.5)$)|- ($(sen.east)+(0,0.2)$);
\draw[->] ($(act.east)+(0.25,0)$) -- ($(act.east)+(0.25,-1.5)$)|- ($(est.east)+(0,0.2)$);
\draw[->] ($(plant.north)+(0,0.5)$) -- ($(plant.north)+(0,0)$)node[pos=0.5,right]{system noise};
\draw[dotted,blue,thick] (-1,-2.5) rectangle (2.25,0.5) {};
\node[blue] at (0.625,-2.3) {Computing};

\end{tikzpicture}}

==> tikz/ct_delay.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP, dp port sep =3]
            \node[dp={3}{2}] (cnt) {LQG};
            \draw[runconn, runame={track. error $\track$}, relres=above, posres=1.6] (cnt_res1){};
            \draw[runconn, runame={cont. effort $\effort$},relres=above,posres=1.6] (cnt_res2){};
            \draw[funconn, funame={obs. noise $\mat{V}$},relfun=above, posfun=1.3] (cnt_fun1){};
            \draw[funconn, funame={sys. noise $\mat{W}$},relfun=above, posfun=1.3] (cnt_fun2){};
            \draw[funconn, funame={delay},relfun=above, posfun=1] (cnt_fun3){};
\end{tikzpicture}}

==> tikz/ct_dt_cnt.tikz <==
    \begin{tikzpicture}
    \node[block] (dyn) at (0,0) {$
    \begin{aligned}
    \D \bm{x}_t&=\mat{A}\bm{x}_t\D t+\mat{B}\bm{u}_t \D t+\mat{E} \D \bm{w}_t\\
    \D \bm{y}_t &= \mat{C}\bm{x}_t \D t+\mat{G}\D \bm{v}_t,\\
    \mat{W}&=\mat{E}\mat{E}^*, \mat{V}=\mat{G}\mat{G}^*
    \end{aligned}$};
    \node[block, left=0.5cm of dyn.west] (zoh) {$\mathrm{ZOH}_\delta$};
    \node[block, below=0.5cm of dyn.south] (del_1) {Delay $d_\mathrm{obs}$};
    \node[block, below=0.5cm of del_1.south] (sam) {$\mathrm{Sampling}_\delta$};
    \node[block, below left=0.25cm and 0.5cm of sam.west] (gen) {$p$};
    \node[block, below=0.5cm of sam.south] (cnt) {\begin{tabular}{c}Discrete \\ Controller\end{tabular}};
    \node[block, right=0.75cm of dyn.east,minimum height=2.5cm] (cost) {$\mat{Q},\mat{R}$};
    \node[block, left=1cm of cnt.west] (del_2) {Delay $d_\mathrm{comp}$};
    \draw[->] ($(dyn.south)+(0,0)$) -- ($(del_1.north)$) node[pos=0.5,right]{$\bm{y}_t$};
    \draw[->] ($(del_1.south)+(0,0)$) -- ($(sam.north)$) node[pos=0.5,right]{$\bm{y}_{t-d_\mathrm{obs}}$};
    \draw[->] ($(dyn.east)+(0,0)$) -- ($(cost.west)$) node[pos=0.5,above]{$\bm{x}_t$};
    \draw[->] ($(zoh.east)+(0,0)$) -- ($(dyn.west)$) node[pos=0.5,below]{};
    \draw[->] ($(sam.south)+(0,0)$) -- ($(cnt.north)+(0,0)$) node[pos=0.5,right]{$\gamma_k \bm{y}_{k\delta-d_\mathrm{obs}}$};
    \draw[->] ($(cnt.west)+(0,0)$) -- ($(del_2.east)+(0,0)$) node[pos=0.5,right]{};
    \draw[-] ($(gen.east)+(0,0)$) -- ($(gen.east)+(1.4,0)$) node[pos=0.5,above]{};
    \draw[->] ($(zoh.south)+(0,-3.63)$) -- ($(zoh.south)+(0,0)$) node[pos=0.5,right]{$\bm{u}_{k\delta-d_\mathrm{comp}}$};
    \draw[->] ($(zoh.east)+(0.25,0)$) -- ($(zoh.east)+(0.25,1)$)|-($(cost.west)+(0,1)$) node[pos=0.96,above]{};
    \draw[->] ($(cost.east)$) -- ($(cost.east)+(0.5,0)$)node[pos=0.5,above]{$J_\mathrm{c}$};
    \end{tikzpicture}
    
\begin{comment}
    \begin{tikzpicture}
    \node[block] (dyn) at (0,0) {$\begin{aligned}
    \D \bm{x}_t&=\mat{A}\bm{x}_t \D t+\mat{B}\bm{u}_t\D t+\D \bm{w}_t\\
    \bm{y}_t&=\mat{C}\bm{x}_t \D t+ \D \bm{v}_t
    \end{aligned}$};
    \node[block, left=0.5cm of dyn.west] (zoh) {$\mathrm{ZOH}_\delta$};
    \node[block, below=0.75cm of dyn.south] (sam) {$\mathrm{Sampling}_\delta$};
    \node[block, below left=0.25cm and 1cm of sam.south] (cnt) {\begin{tabular}{c}Discrete \\ Controller\end{tabular}};
    \node[block, right=0.75cm of dyn.east,minimum height=2.5cm] (cost) {$\mat{Q},\mat{R}$};
    \draw[->] ($(dyn.south)+(0,0)$) -- ($(sam.north)$) node[pos=0.5,right]{$\bm{y}_t$};
    \draw[->] ($(dyn.east)+(0,0)$) -- ($(cost.west)$) node[pos=0.5,above]{$\bm{x}_t$};
    \draw[->] ($(zoh.east)+(0,0)$) -- ($(dyn.west)$) node[pos=0.5,below]{$\bm{u}_t$};
    \draw[->] ($(sam.south)+(0,0)$) -- ($(cnt.east)+(1,0)$)|-($(cnt.east)$) node[pos=0.5,right]{$\bm{y}_{k\delta}$};
    \draw[->] ($(cnt.west)$) -- ($(zoh.south)+(0,-2.5)$)-|($(zoh.south)$) node[pos=0.8,right]{$\bm{u}_{k\delta}$};
    \draw[->] ($(zoh.east)+(0.25,0)$) -- ($(zoh.east)+(0.25,0.85)$)|-($(cost.west)+(0,0.85)$) node[pos=0.96,above]{$\bm{u}_{t}$};
    \draw[->] ($(cost.east)$) -- ($(cost.east)+(0.5,0)$)node[pos=0.5,above]{$J_\mathrm{c}$};
    \end{tikzpicture}
\end{comment}

==> tikz/ct_simple.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP, dp port sep =3]
            \node(ref) at (0,0){};
            \node[dp={2}{2},below=0.5cm of ref] (cnt) {LQG};
            \draw[runconn, runame={track. error $\track$}, relres=above, posres=1.6] (cnt_res1){};
            \draw[runconn, runame={cont. effort $\effort$},relres=above,posres=1.6] (cnt_res2){};
            \draw[funconn, funame={obs. noise $\mat{V}$},relfun=above, posfun=1.3] (cnt_fun1){};
            \draw[funconn, funame={sys. noise $\mat{W}$},relfun=above, posfun=1.3] (cnt_fun2){};
\end{tikzpicture}}

==> tikz/general_dp.tikz <==
\begin{tikzpicture}[DP]
            \node[dp={2}{2}] (cnt) {MDPI};
            \draw[runconn, runame={resources}, relres=above,posres=0.9] (cnt_res1){};
            \draw[runconn, runame={}, relres=above,posres=0.9] (cnt_res2){};
            \draw[funconn, funame={functionalities},relfun=above,posfun=1.15] (cnt_fun1){};
            \draw[funconn, funame={},relfun=above,posfun=1.15] (cnt_fun2){};
\end{tikzpicture}

==> tikz/loop.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={2}{2}] (f) {$f$};
    \draw[runconn, runame={}] (f_res2){};
    \draw[funconn, funame={}] (f_fun2){};
    \draw[rconn,rcname={},fcname={},feedback=1,loos=3] (f_res1) -- ($(f)+(0,5)$) |- (f_fun1);
\end{tikzpicture}}

==> tikz/parallel.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={1}{1}] (f) {$f$};
    \node[dp={1}{1}, below=0.3cm of f] (g) {$g$};
    \draw[runconn, runame={}] (f_res1){};
    \draw[runconn, runame={}] (g_res1){};
    \draw[funconn, funame={}] (f_fun1){};
    \draw[funconn, funame={}] (g_fun1){};
\end{tikzpicture}}

==> tikz/series.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={1}{1}] (f) {$f$};
    \node[dp={1}{1}, right=1cm of f] (g) {$g$};
    \draw[rconn, rcname={}, fcname={}] (f_res1)  to (g_fun1);
    \draw[runconn, runame={}] (g_res1);
    \draw[funconn, funame={}] (f_fun1);
\end{tikzpicture}}
